Capacity increases obtained extending the transmission bandwidth in optical communication systems

The potential benefits of extending the optical fibre transmission bandwidth are studied. Even in the presence of Kerr nonlinearity and inter-channel stimulated Raman scattering, increasing the usable optical fibre bandwidth appears to be the most promising solution to increase system throughput.

==> Figures/Att.tex <==
\begin{tikzpicture}
% create axis and define properties
\begin{axis}
[width=7.5cm,height = 6cm,
%x label style={at={(axis description cs:0.5,0)},anchor=north},
%y label style={at={(axis description cs:0.1,.5)},anchor=south},
xlabel={Wavelength (nm)},
xmin = 1200, xmax = 2000,
xtick={1200,1400,...,2000},
xticklabels = {1200,1400,1600,1800,2000},
ylabel={$\alpha$ (dB/km)},
ymin=0,ymax=1,
ytick = {0,0.2,...,2},
%yticklabels = {50,100,150,200,250,300,350,400,450,500,550,600},
legend style={at={(0.25,0.95)},anchor=north},
xmajorgrids, ymajorgrids,
]
\node [text centered,align=center]  at (axis cs:1260,0.9) {\textbf{(a)}};
%\addplot[color=red,thick] table [col sep=comma]{Data/Att_1.dat};
%\addlegendentry{Infra-red absorption};
%\addplot[color=blue,thick] table [col sep=comma]{Data/Att_2.dat};
%\addlegendentry{Rayleigh scattering};
\addplot[color=black,thick] table [col sep=comma]{Data/Att_3.dat};
%\addlegendentry{Total attenuation};
\end{axis};
\end{tikzpicture}

==> Figures/ETAs.tex <==
\begin{tikzpicture}
% create axis and define properties
\begin{axis}
[width=8cm,height = 6cm,
%x label style={at={(axis description cs:0.5,0)},anchor=north},
%y label style={at={(axis description cs:0.1,.5)},anchor=south},
ylabel={$\eta$ [dB(1/$\text{W}^2$)]},
ymin = 20, ymax = 60,
ytick = {25,30,...,55},
yticklabels = {25,30,35,40,45,50,55,60},
xlabel={Wavelength [nm]},
xmin=1350,xmax=1625,
xtick={1200,1250,...,1800},
xticklabels={1200,1250,1300,1350,1400,1450,1500,1550,1600,1650,1700},
legend style={at={(0.82,0.98)},anchor=north},
xmajorgrids, ymajorgrids,
]
\node [text centered,align=center]  at (axis cs:1375,58) {\textbf{(a)}};

\addplot[color=blue,line width=0.25mm] table [col sep=comma]{Data/ETA_1_THz.dat};
\addlegendentry{\small{1 THz}}
\addplot[color=red,line width=0.25mm] table [col sep=comma]{Data/ETA_5_THz.dat};
\addlegendentry{\small{5 THz}}
\addplot[color=green,line width=0.25mm] table [col sep=comma]{Data/ETA_9_THz.dat};
\addlegendentry{\small{9 THz}}
\addplot[color=cyan,line width=0.25mm] table [col sep=comma]{Data/ETA_15_THz.dat};
\addlegendentry{\small{15 THz}}
\addplot[color=yellow,line width=0.25mm] table [col sep=comma]{Data/ETA_21_THz.dat};
\addlegendentry{\small{21 THz}}
\addplot[color=black,line width=0.25mm] table [col sep=comma]{Data/ETA_29_THz.dat};
\addlegendentry{\small{29 THz}}
\addplot[color=magenta,line width=0.25mm] table [col sep=comma]{Data/ETA_33_THz.dat};
\addlegendentry{\small{33 THz}}
\end{axis};
\end{tikzpicture}

==> Figures/RamanGainCoeff.tex <==
\begin{tikzpicture}
\centering
% create axis and define properties
\begin{axis}
[width=7.5cm,height = 6cm,
ylabel={$g_R$ (W$^{-1}$km$^{-1}$)},
ymin = 0, ymax = 0.4,
xlabel={Frequency separation (THz)},
xmin=5,xmax=18,
%xtick={8,8.5,...,10},
xmajorgrids, ymajorgrids,
legend pos = north west,
]
\node [text centered,align=center]  at (axis cs:6,0.36) {\textbf{(b)}};
\addplot[color=black,thick] table [col sep=comma]{Data/RamanGain_Coeff.dat};
\end{axis};
\end{tikzpicture}

==> Figures/SNR_ISRS.tex <==
\begin{tikzpicture}
% create axis and define properties
\begin{axis}
[width=8cm,height = 6cm,
%x label style={at={(axis description cs:0.5,0)},anchor=north},
%y label style={at={(axis description cs:0.1,.5)},anchor=south},
ylabel={SNR [dB]},
ymin = 7, ymax =15,
ytick = {7.5,10,...,17.5},
yticklabels = {7.5,10,12.5,15,17.5},
xlabel={Wavelength [nm]},
xmin=1350,xmax=1625,
xtick={1200,1250,...,1800},
xticklabels={1200,1250,1300,1350,1400,1450,1500,1550,1600,1650,1700},
legend style={at={(0.8,0.95)},anchor=north},
xmajorgrids, ymajorgrids,
]
\node [text centered,align=center]  at (axis cs:1370,19) {\textbf{(b)}};
\addplot[color=green,line width=0.25mm] table []{Data/ISRS_9Thz.txt};
\addlegendentry{9 THz}
\addplot[color=magenta,line width=0.25mm] table [col sep=comma]{Data/33THz_optimum_1.dat};
\addlegendentry{33 THz}
\end{axis};
\end{tikzpicture}

==> Figures/SNR_Lin.tex <==
\begin{tikzpicture}
% create axis and define properties
\begin{axis}
[width=8cm,height = 6cm,
%x label style={at={(axis description cs:0.5,0)},anchor=north},
%y label style={at={(axis description cs:0.1,.5)},anchor=south},
ylabel={SNR [dB]},
ymin = 0, ymax = 30,
ytick = {0,5,...,40},
yticklabels={0,5,10,15,20,25,30},
xlabel={Wavelength [nm]},
xmin=1230,xmax=1750,
xtick={1200,1300,...,1800},
xticklabels={1200,1300,1400,1500,1600,1700},
legend style={at={(0.2,0.9)},anchor=north},
xmajorgrids, ymajorgrids,
]
\addplot[color=blue,line width=0.25mm] table [col sep=comma]{Data/SNR_Linear.dat};
\end{axis};
\end{tikzpicture}


==> Figures/SNR_NL.tex <==
\begin{tikzpicture}
% create axis and define properties
\begin{axis}
[width=8cm,height = 6cm,
%x label style={at={(axis description cs:0.5,0)},anchor=north},
%y label style={at={(axis description cs:0.1,.5)},anchor=south},
ylabel={SNR [dB]},
ymin = 5, ymax =20,
ytick = {7.5,10,...,17.5},
yticklabels = {7.5,10,12.5,15,17.5},
xlabel={Wavelength [nm]},
xmin=1350,xmax=1625,
xtick={1200,1250,...,1800},
xticklabels={1200,1250,1300,1350,1400,1450,1500,1550,1600,1650,1700},
legend style={at={(0.8,0.95)},anchor=north},
xmajorgrids, ymajorgrids,
]
\node [text centered,align=center]  at (axis cs:1370,19) {\textbf{(b)}};
\addplot[color=blue,line width=0.25mm] table [col sep=comma]{Data/SNR_NL_1THz.dat};
%\addlegendentry{1 THz}
\addplot[color=red,line width=0.25mm] table [col sep=comma]{Data/SNR_NL_5THz.dat};
%\addlegendentry{5 THz}
\addplot[color=green,line width=0.25mm] table [col sep=comma]{Data/SNR_NL_9THz.dat};
%\addlegendentry{9 THz}
\addplot[color=cyan,line width=0.25mm] table [col sep=comma]{Data/SNR_NL_15THz.dat};
%\addlegendentry{15 THz}
\addplot[color=yellow,line width=0.25mm] table [col sep=comma]{Data/SNR_NL_21THz.dat};
%\addlegendentry{21 THz}
\addplot[color=black,line width=0.25mm] table [col sep=comma]{Data/SNR_NL_29THz.dat};
%\addlegendentry{29 THz}
\addplot[color=magenta,line width=0.25mm] table [col sep=comma]{Data/SNR_NL_33THz.dat};
%\addlegendentry{33 THz}
\end{axis};
\end{tikzpicture}

==> Figures/Throughput.tex <==
\begin{tikzpicture}
% create axis and define properties
\begin{axis}
[width=8cm,%height = 6cm,
%x label style={at={(axis description cs:0.5,0)},anchor=north},
%y label style={at={(axis description cs:0.1,.5)},anchor=south},
xlabel={Optical Bandwidth [THz]},
xmin = 0, xmax = 35,
xtick={0,5,...,40},
xticklabels = {0,5,10,15,20,25,30,35},
ylabel={Throughput [Tb/s]},
ymin=0,ymax=600,
ytick = {50,100,150,...,800},
yticklabels = {50,100,150,200,250,300,350,400,450,500,550,600},
legend style={at={(0.25,0.95)},anchor=north},
xmajorgrids, ymajorgrids,
]
\addplot[color=black,line width=0.25mm] table [col sep=comma]{Data/Throughput_Lin.dat};
\addlegendentry{\small{ASE channel}}
\addplot[color=blue,line width=0.25mm] table [col sep=comma]{Data/Throughput_NL.dat};
\addlegendentry{\small{NLI channel}}
\addplot[color=red,line width=0.25mm] table [col sep=comma]{Data/Throughput_ISRS.dat};
\addlegendentry{\small{ISRS channel}}
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=5pt] (a) at (9,74) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=5pt] (b) at (33,242) {};
\draw[gray, dashed] (9,74)--(33,74);
\draw[gray, dashed,<->] (33,74)--(33,222);
\node [text centered,align=center]  at (axis cs:30,150) {\textbf{x 3.2}};
\end{axis};
\end{tikzpicture}

